Approximating the Weil-Petersson Metric Geodesics on the Universal Teichm\"uller space by Singular Solutions

We propose and investigate a numerical shooting method for computing geodesics in the Weil-Petersson ($WP$) metric on the universal Teichm\"uller space T(1). This space, or rather the coset subspace $\PSL_2(\R)\backslash\Diff(S^1)$, has another realization as the space of smooth, simple closed planar curves modulo translations and scalings. This alternate identification of T(1) is a convenient metrization of the space of shapes and provides an immediate application for our algorithm in computer vision. The geodesic equation on T(1) with the $WP$ metric is EPDiff($S^1$), the Euler-Poincare equation on the group of diffeomorphisms of the circle $S^1$, and admits a class of soliton-like solutions named Teichons. Our method relies on approximating the geodesic with these teichon solutions, which have momenta given by a finite linear combination of delta functions. The geodesic equation for this simpler set of solutions is more tractable from the numerical point of view. With a robust numerical integration of this equation, we formulate a shooting method utilizing a cross-ratio matching term. Several examples of geodesics in the space of shapes are demonstrated.

==> tikz/bell-evolution.tex <==
\begin{tikzpicture}[waxis/.style={font=\bf\small},
                    linestyle/.style={thick},
                    landmarks/.style={black,mark=*,only marks,mark size=1pt}
                    ]
\pgfplotsset{every axis title/.append style={at={(0.5,0.94)},anchor=south,
font=\bfseries\scriptsize}}

\pgfplotstableread{data/bell-shape-shot.dat}\shot;
\pgfplotstableread{data/bell-shape-target.dat}\target;

%\pgfplotstableread{data/ellipse-rotation-angles.dat}\angles;
%\begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
%             extra y ticks={6.283},
%             extra y tick labels={$2\pi$},
%             xmin=0,xmax=1,ymin=0,ymax=6.2832,
%             xlabel={Time $t$},
%             ylabel near ticks,
%             ylabel={Eulerian $\theta$ (`interior' $\partial \D_{\mathrm{int}}$)}] 
%  \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.2832] {images/hippo-velocity-contour};
%\end{axis}

\begin{axis}[waxis,
            width=10.0cm,
            enlargelimits=false,
            axis equal=true,
            axis equal image=true,
            scale only axis,
            axis lines=none]
 \addplot[linestyle] table[x=x, y=y] from \shot;
 \addplot[landmarks] table[x=x, y=y] from \target;

\end{axis}

\begin{scope}[xshift=7.5cm]

  \begin{axis}[width=12cm, enlargelimits=false,axis on top,
               hide x axis, hide y axis,
               axis equal=true,
               axis equal image=true,
               title={Geodesic flow between MPEG-7 shapes}]
  \addplot graphics [xmin=-1,xmax=1,ymin=-1,ymax=1] {images/bell-evolution};
  \end{axis}

\end{scope}

\end{tikzpicture}


==> tikz/ellipse-aspect-ratio.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\small},
 xaxisstyle/.style={font=\bf\small},
 xtickstyle/.style={font=\bf\small},
 ytickstyle/.style={font=\bf\small},
 linestyle/.style={thick},
 feiszlistyle/.style={thick,densely dashed},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 int2/.style={thick, color=black!50!white, opacity=0.5},
 int1/.style={thick},
 int3/.style={thick,dotted},
 int4/.style={thick,densely dashed},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/ellipse-aspect-ratio/ellipse-aspect-ratio-norms.dat}\energies;
 \pgfplotstableread{data/feiszli-aspect-ratio.dat}\fenergies;
 \pgfplotstableread{data/ellipse-aspect-ratio/ellipse-shapes.dat}\shapedata;

 \begin{axis}[waxis,
              enlargelimits=false,
              xlabel shift=-5pt,
              ylabel shift=-5pt,
              x axis line style={black!40!white},
              width=0.50\textwidth,
              xlabel={Aspect ratio}, 
              legend style={at={(axis cs:5.95,0.05)},anchor=south east,font=\tiny},
              ylabel={Path length $L$},
              ylabel near ticks,
              xlabel near ticks]
   \addplot[linestyle] table[x=aspect-ratio, y=wp-energy] from \energies;
   \addplot[feiszlistyle] table[x=aspect_ratio, y=pathlength] from \fenergies;

   \addlegendentry{Shooting algorithm};
   \addlegendentry{Results from [11]};

   %\draw[densely dotted] (axis cs:3.5,2.613) |- (axis cs:3.85,2.879)
   \draw[densely dotted] (axis cs:4.0,2.989) |- (axis cs:4.40,3.269)
        node[near start,left,font=\bf\tiny] {$\sim 0.69$};
 \end{axis}

 \begin{scope}[xshift=0.50\textwidth,scale=0.7]
   \begin{axis}[axis lines=none,
                scale only axis,
                xmin=-1.01,xmax=1.01,ymin=-1.01,ymax=1.01,
                width=0.4\textwidth,
                height=0.50\textwidth,
                enlargelimits=false,
                %legend style={at={(axis cs:-0.75,-0.75)},anchor=north east},
                width=0.5\textwidth]
    \addplot[int2] table[x=t2-real, y=t2-imag] from \shapedata;
    \addplot[int2] table[x=t3-real, y=t3-imag] from \shapedata;
    \addplot[int2] table[x=t4-real, y=t4-imag] from \shapedata;
    \addplot[int2] table[x=t5-real, y=t5-imag] from \shapedata;
    \addplot[int2] table[x=t6-real, y=t6-imag] from \shapedata;
    \addplot[int2] table[x=t7-real, y=t7-imag] from \shapedata;
    \addplot[int2] table[x=t8-real, y=t8-imag] from \shapedata;
    \addplot[int2] table[x=t9-real, y=t9-imag] from \shapedata;
    \addplot[int2] table[x=t10-real, y=t10-imag] from \shapedata;
    \addplot[int1] table[x=t11-real, y=t11-imag] from \shapedata;
    \addplot[int1] table[x=t1-real, y=t1-imag] from \shapedata;

    %\addlegendentry{$s=0,1$};
    %\addlegendentry{$0 < s < 1$};
   \end{axis}
 \end{scope}

\end{tikzpicture}


==> tikz/ellipse-rotations.tex <==
\begin{tikzpicture}
[
 feiszlistyle/.style={thick, densely dotted},
]

\pgfplotsset{every axis title/.append style={at={(0.5,0.94)},anchor=south,
font=\bfseries\scriptsize}}

\pgfplotstableread{data/ellipse-rotation-angles.dat}\angles;
\pgfplotstableread{data/feiszli-rotation-angles.dat}\fangles;

\begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
             extra y ticks={3.1415926535}, 
             extra y tick labels={$\pi$},
             xmin=1,xmax=2.1,ymin=2,ymax=3.2,
             legend style={at={(axis cs:1.05,2.05)},anchor=south west,font=\tiny},
             xlabel={Aspect ratio},
             ylabel={Angle sum: $\;\alpha_1 + \alpha_2 + \alpha_3$}] 
  \addplot[mark=*] table[x=aspect-ratio, y=angle-sum] from \angles;
  \addplot[feiszlistyle] table[x=aspect_ratio, y=anglesums] from \fangles;

   \addlegendentry{Shooting algorithm};
   \addlegendentry{Results from [11]};
\end{axis}

\begin{scope}[xshift=7.5cm]

  \begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
               hide x axis, hide y axis,
               title={Geodesic between ellipses, aspect ratio 1.8}] 
  \addplot graphics [xmin=-1,xmax=1,ymin=-1,ymax=1] {images/ellipse-rotation-evolution}; 
  \end{axis}

\end{scope}

\end{tikzpicture}


==> tikz/fish-evolution.tex <==
\begin{tikzpicture}
  [
    labelstyle/.style={font=\scriptsize\bf\sc},
  ]
\pgfplotsset{every axis title/.append style={at={(0.5,0.94)},anchor=south,
font=\bfseries\scriptsize}}

%\pgfplotstableread{data/ellipse-rotation-angles.dat}\angles;
\begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
             ytick={0, 6.283},
             yticklabels={$0$, $2\pi$},
             xmin=0,xmax=1,ymin=0,ymax=6.2832,
             xlabel={Time $t$},
             ylabel near ticks,
             ylabel={$\theta$}] 
  \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.2832] {images/fish-velocity-contour};
\end{axis}
\node[anchor=east, labelstyle] at (0,0.6083) {{\sc A}};
\node[anchor=east, labelstyle] at (0,1.5849) {{\sc B}};
\node[anchor=east, labelstyle] at (0,2.641) {{\sc C}};
\node[anchor=east, labelstyle] at (0,3.698) {{\sc D}};
\node[anchor=east, labelstyle] at (0,4.754) {{\sc E}};

\begin{scope}[xshift=7.5cm]

  \begin{axis}[width=8.0cm, enlargelimits=0.01,axis on top,
               hide x axis, hide y axis,
               axis equal=true,
               axis equal image=true,
               title={Geodesic flow to a fish}]
  \addplot graphics [xmin=-1,xmax=1,ymin=-1,ymax=1] {images/fish-evolution};
  \end{axis}

  \node[anchor=south west,labelstyle] at (4.709,4.0877) {A};
  \node[anchor=east,labelstyle] at (1.959,5.2077) {B};
  \node[anchor=east,labelstyle] at (0.1,2.5877) {C};
  \node[anchor=north east,labelstyle] at (2.009,0.1877) {D};
  \node[anchor=north west,labelstyle] at (4.709,1.1877) {E};

\end{scope}

\end{tikzpicture}


==> tikz/fish-target.tex <==
\begin{tikzpicture}
[linestyle/.style={thick},
 landmarks/.style={black,mark=*,only marks,mark size=1pt},
 waxis/.style={font=\bf\small}];
  
 \pgfplotstableread{data/fish-shape-shot.dat}\shot;
 \pgfplotstableread{data/fish-shape-target.dat}\target;

 \begin{axis}[waxis,
              enlargelimits=false,
              axis equal=true,
              axis equal image=true,
              scale only axis,
              axis lines=none]
   \addplot[linestyle] table[x=x, y=y] from \shot;
   \addplot[landmarks] table[x=x, y=y] from \target;

 \end{axis}

\end{tikzpicture}


==> tikz/hippo-evolution.tex <==
\begin{tikzpicture}
  [
    labelstyle/.style={font=\scriptsize\bf\sc},
  ]
\pgfplotsset{every axis title/.append style={at={(0.5,0.94)},anchor=south,
font=\bfseries\scriptsize}}

%\pgfplotstableread{data/ellipse-rotation-angles.dat}\angles;
\begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
             %ytick={0, 0.6283, 1.8849, 3.141, 4.398, 5.654, 6.283},
             ytick={0, 6.283},
             %yticklabels={$0$, {\sc $A$}, $B$, $C$, $D$, $E$, $2\pi$},
             yticklabels={$0$, $2\pi$},
             xmin=0,xmax=1,ymin=0,ymax=6.2832,
             xlabel={Time $t$},
             ylabel near ticks,
             ylabel={$\theta$}] 
  \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.2832] {images/hippo-velocity-contour};
\end{axis}
\node[anchor=east, labelstyle] at (0,0.6083) {{\sc A}};
\node[anchor=east, labelstyle] at (0,1.5849) {{\sc B}};
\node[anchor=east, labelstyle] at (0,2.641) {{\sc C}};
\node[anchor=east, labelstyle] at (0,3.698) {{\sc D}};
\node[anchor=east, labelstyle] at (0,4.754) {{\sc E}};

\begin{scope}[xshift=7.5cm]

  \begin{axis}[width=8.0cm, enlargelimits=0.01,axis on top,
               hide x axis, hide y axis,
               axis equal=true,
               axis equal image=true,
               title={Geodesic flow to a hippocampus slice}]
  \addplot graphics [xmin=-1,xmax=1,ymin=-1,ymax=1] {images/hippo-evolution};
  \end{axis}

  \node[anchor=south west,labelstyle] at (4.709,4.0877) {A};
  \node[anchor=east,labelstyle] at (1.959,5.2077) {B};
  %\node[anchor=east,labelstyle] at (2.009,5.2877) {B};
  \node[anchor=east,labelstyle] at (0.1,2.5877) {C};
  \node[anchor=north east,labelstyle] at (2.009,0.1877) {D};
  \node[anchor=north west,labelstyle] at (4.709,1.1877) {E};

\end{scope}

\end{tikzpicture}


==> tikz/hippo-target.tex <==
\begin{tikzpicture}
[linestyle/.style={thick},
 landmarks/.style={black,mark=*,only marks,mark size=1pt},
 waxis/.style={font=\bf\small}];
  
 \pgfplotstableread{data/hippo-shape-shot.dat}\shot;
 \pgfplotstableread{data/hippo-shape-target.dat}\target;

 \begin{axis}[waxis,
              enlargelimits=false,
              axis equal=true,
              axis equal image=true,
              scale only axis,
              axis lines=none]
   \addplot[linestyle] table[x=x, y=y] from \shot;
   \addplot[landmarks] table[x=x, y=y] from \target;

 \end{axis}

\end{tikzpicture}


==> tikz/welding-maps.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\tiny},
 xaxisstyle/.style={font=\bf\tiny},
 xtickstyle/.style={font=\bf\tiny},
 ytickstyle/.style={font=\bf\tiny},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 int1/.style={thick,densely dotted},
 int2/.style={thick},
 int3/.style={thick,densely dashed},
 int4/.style={thick,dotted},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/welding_maps/ellipse-shape.dat}\shape;
 %\pgfplotstableread{data/welding_maps/shape_boundary.dat}\shapeboundary;

 \pgfplotstableread{data/welding_maps/ellipse-weld1.dat}\weldone;
 %\pgfplotstableread{data/welding_maps/weld1_boundary.dat}\weldoneb;

 \pgfplotstableread{data/welding_maps/ellipse-weld2.dat}\weldtwo;
 %\pgfplotstableread{data/welding_maps/weld2_boundary.dat}\weldtwob;

 \pgfplotstableread{data/welding_maps/ellipse-weld3.dat}\weldthree;
 %\pgfplotstableread{data/welding_maps/weld3_boundary.dat}\weldthreeb;

 \pgfplotstableread{data/welding_maps/ellipse-weld4.dat}\weldfour;
 %\pgfplotstableread{data/welding_maps/weld4_boundary.dat}\weldfourb;

 \begin{axis}[axis lines=none,
              xmin=-1, xmax=1, ymin=-1,ymax=1,
              width=0.5\textwidth]
  \addplot[int1] table[x=r1-x, y=r1-y] from \shape;
  \addplot[int2] table[x=r2-x, y=r2-y] from \shape;
  \addplot[int3] table[x=r3-x, y=r3-y] from \shape;
  %\addplot[boundarymark] table[x=boundary_x, y=boundary_y] from \shapeboundary;

 \end{axis}

 \begin{scope}[yshift=-0.05\textwidth,xshift=0.45\textwidth]
   
   \begin{axis}[waxis,
                enlargelimits=false,
                xlabel shift=-8pt,
                ylabel shift=-15pt,
                xtick={0,6.282},
                xticklabels={$0$,$2\pi$},
                yticklabels={$0$,$2\pi$},
                ytick={0,6.282},
                x axis line style={black!40!white},
                width=0.35\textwidth,
                xlabel={$\theta$}, 
                ylabel={$\psi_1(\theta)$},
                ylabel near ticks,
                xlabel near ticks]

     \addplot[int1] table[x=r1-theta-ext, y=r1-theta-int] from \weldone;
     \addplot[int2] table[x=r2-theta-ext, y=r2-theta-int] from \weldone;
     \addplot[int3] table[x=r3-theta-ext, y=r3-theta-int] from \weldone;
   \end{axis}

   \begin{scope}[xshift=0.30\textwidth]
     \begin{axis}[waxis,
                  enlargelimits=false,
                  x axis line style={black!40!white},
                  ylabel near ticks,
                  xlabel near ticks,
                  ylabel shift=-15pt,
                  xlabel shift=-8pt,
                  xtick={0,6.282},
                  xticklabels={$0$,$2\pi$},
                  yticklabels={$0$,$2\pi$},
                  ytick={0,6.282},
                  width=0.35\textwidth,
                  xlabel={$\theta$}, ylabel={$\psi_2(\theta)$}]
       \addplot[int1] table[x=r1-theta-ext, y=r1-theta-int] from \weldtwo;
       \addplot[int2] table[x=r2-theta-ext, y=r2-theta-int] from \weldtwo;
       \addplot[int3] table[x=r3-theta-ext, y=r3-theta-int] from \weldtwo;
     \end{axis}

   \end{scope}

   \begin{scope}[yshift=0.23\textwidth]
     \begin{axis}[waxis,
                  enlargelimits=false,
                  xlabel shift=-8pt,
                  ylabel shift=-15pt,
                  xtick={0,6.282},
                  xticklabels={$0$,$2\pi$},
                  yticklabels={$0$,$2\pi$},
                  ytick={0,6.282},
                  x axis line style={black!40!white},
                  width=0.35\textwidth,
                  xlabel={$\theta$}, 
                  ylabel={$\psi_3(\theta)$},
                  ylabel near ticks,
                  xlabel near ticks]

       \addplot[int1] table[x=r1-theta-ext, y=r1-theta-int] from \weldthree;
       \addplot[int2] table[x=r2-theta-ext, y=r2-theta-int] from \weldthree;
       \addplot[int3] table[x=r3-theta-ext, y=r3-theta-int] from \weldthree;
     \end{axis}

     \begin{scope}[xshift=0.3\textwidth]
       \begin{axis}[waxis,
                    enlargelimits=false,
                    xlabel shift=-8pt,
                    ylabel shift=-15pt,
                    xtick={0,6.282},
                    xticklabels={$0$,$2\pi$},
                    yticklabels={$0$,$2\pi$},
                    ytick={0,6.282},
                    x axis line style={black!40!white},
                    width=0.35\textwidth,
                    xlabel={$\theta$}, 
                    ylabel={$\psi_4(\theta)$},
                    ylabel near ticks,
                    xlabel near ticks]
         \addplot[int1] table[x=r1-theta-ext, y=r1-theta-int] from \weldfour;
         \addplot[int2] table[x=r2-theta-ext, y=r2-theta-int] from \weldfour;
         \addplot[int3] table[x=r3-theta-ext, y=r3-theta-int] from \weldfour;
       \end{axis}
     \end{scope}
   \end{scope}

 \end{scope}

\end{tikzpicture}


==> tikz/welding-transformation.tex <==
\pgfplotsset{compat=1.3,compat/path replacement=1.5.1}
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\tiny},
 xaxisstyle/.style={font=\bf\tiny},
 xtickstyle/.style={font=\bf\tiny},
 ytickstyle/.style={font=\bf\tiny},
 linestyle/.style={thick},
 landmarkstyle/.style={only marks, mark=*, mark size=1pt},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 transformstyle/.style={thick},
 int1/.style={thick,densely dotted},
 int2/.style={thick},
 int3/.style={thick,densely dashed},
 int4/.style={thick,dotted},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/transformations/ellipse-shape.dat}\shape;
 \pgfplotstableread{data/transformations/weld.dat}\weld;
 \pgfplotstableread{data/transformations/ellipse-landmarks.dat}\shapelandmarks;
 \pgfplotstableread{data/transformations/weld-landmarks.dat}\weldlandmarks;

 \pgfplotstableread{data/transformations/interior-s1.dat}\innercirclelandmarks;
 \pgfplotstableread{data/transformations/interior-interval.dat}\innerintervallandmarks;
 \pgfplotstableread{data/transformations/exterior-s1.dat}\outercirclelandmarks;
 \pgfplotstableread{data/transformations/exterior-interval.dat}\outerintervallandmarks;

 \begin{scope}[xshift=0.510\textwidth,yshift=-0.33\textwidth]
   \begin{axis}[axis lines=none,
                xmin=-1, xmax=1, ymin=-1, ymax=1,
                scale only axis,
                width=0.33\textwidth]
     \addplot[linestyle] table[x=x, y=y] from \shape;
     \addplot[landmarkstyle] table[x=x, y=y] from \shapelandmarks;
     \node[anchor=south] (ellipsebase) at (axis cs:0,0.6) {};
     \node at (axis cs:0,0) {Shape in $\C$, samples $z_m$};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.51\textwidth]
   \begin{axis}[waxis, 
                enlargelimits=false,
                ylabel near ticks,
                xlabel near ticks,
                xtick={0,6.282},
                ytick={0,6.282},
                xmin=0, xmax=6.2832,
                ymin=0, ymax=6.2832,
                scale only axis,
                xticklabels={$0$,$2\pi$},
                yticklabels={$0$,$2\pi$},
                width=0.33\textwidth]

     \addplot[linestyle] table[x=theta-ext, y=theta-int] from \weld;
     \addplot[landmarkstyle] table[x=theta-ext, y=theta-int] from \weldlandmarks;
     %\node [anchor=north] (weldbase) at (0.12\textwidth, -0.01\textwidth) {};
     \node [anchor=north] (weldbase) at (axis cs: 3.141,0) {};
     \node [anchor=south] (weldright) at (axis cs:6.2832,3.141) {};
     \node [anchor=south] (weldleft) at (axis cs:0,3.141) {};
     \node[font=\normalsize] [anchor=north] at (axis cs:4.5,2.1) {Fingerprint $\psi_1$};
   \end{axis}

 \end{scope}


 \begin{scope}[xshift=1.02\textwidth]
   \begin{axis}[axis lines=none,
                axis equal=true,
                axis equal image=true,
                scale only axis,
                xmin=-1, xmax=1, ymin=-1, ymax=1,
                width=0.33\textwidth]
     \draw (axis cs:0,0) circle[radius=1];
     \addplot[landmarkstyle] table[x=x,y=y] from \innercirclelandmarks;
     \node at (axis cs:0,0) {Samples on $S^1$ (interior)};
     \node (interiorbase) at (axis cs:0,-1) {};
     \node (interiorside) at (axis cs:-1,0) {};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=1.047\textwidth,yshift=-0.33\textwidth]
   \begin{axis}[axis y line=none, 
                axis x line=center,
                xmin=0, xmax=6.2832,
                width=0.33\textwidth,
                xtick={0, 6.2832},
                xticklabels={$0$, $2\pi$}];
     \addplot[landmarkstyle] table[x=x,y=y] from \innerintervallandmarks;
     \node (interiorinterval) at (axis cs:3.141,0) {};
     \draw[-,very thick] (axis cs:0,-0.1) to (axis cs:0,0.1);
     \draw[-,very thick] (axis cs:6.2832,-0.1) to (axis cs:6.2832,0.1);
     \node[anchor=north] at (axis cs:3.141,-0.2) {$\psi_1(\theta_m)$};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.03\textwidth]
   \begin{axis}[axis lines=none,
                axis equal=true,
                axis equal image=true,
                scale only axis,
                xmin=-1, xmax=1, ymin=-1, ymax=1,
                width=0.33\textwidth]
     \draw (axis cs:0,0) circle[radius=1];
     \addplot[landmarkstyle] table[x=x,y=y] from \outercirclelandmarks;
     \node at (axis cs:0,0) {Samples on $S^1$ (exterior)};
     \node (exteriorbase) at (axis cs:0,-1) {};
     \node (exteriorside) at (axis cs:1,0) {};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.057\textwidth,yshift=-0.33\textwidth]
   \begin{axis}[axis y line=none, 
                axis x line=center,
                xmin=0, xmax=6.2832,
                width=0.33\textwidth,
                xtick={0, 6.2832},
                xticklabels={$0$, $2\pi$}];
     \addplot[landmarkstyle] table[x=x,y=y] from \outerintervallandmarks;
     \node (exteriorinterval) at (axis cs:3.141,0) {};
     \draw[-,very thick] (axis cs:0,-0.1) to (axis cs:0,0.1);
     \draw[-,very thick] (axis cs:6.2832,-0.1) to (axis cs:6.2832,0.1);
     \node[anchor=north] at (axis cs:3.141,-0.2) {$\theta_m$};
   \end{axis}
 \end{scope}

 \draw[<->,transformstyle,auto] (ellipsebase.north) to node {Zipper} (weldbase.south);

 \draw[->,transformstyle,auto] (interiorbase.south) to node {$\arg(\cdot)$} (interiorinterval.north);
 \draw[<->,transformstyle,auto] (weldright.east) to node[anchor=south] {Data on range} (interiorside.north west);

 \draw[->,transformstyle,auto] (exteriorbase.south) to node {$\arg(\cdot)$} (exteriorinterval.north);
 \draw[<->,transformstyle,auto] (weldleft.west) to node[anchor=south] {Data on domain} (exteriorside.north east);

\end{tikzpicture}

